Revisiting the Effects of Leakage on Dependency Parsing

Recent work by S{\o}gaard (2020) showed that, treebank size aside, overlap between training and test graphs (termed leakage) explains more of the observed variation in dependency parsing performance than other explanations. In this work we revisit this claim, testing it on more models and languages. We find that it only holds for zero-shot cross-lingual settings. We then propose a more fine-grained measure of such leakage which, unlike the original measure, not only explains but also correlates with observed performance variation. Code and data are available here: https://github.com/miriamwanner/reu-nlp-project

==> example.tex <==
\begin{figure}[h]
    \centering
    \footnotesize
    \begin{tabular}{cc}
    \multicolumn{2}{l}{Dependency Trees:} \\
\begin{dependency}[row sep=0.5ex]
  \begin{deptext}[column sep=0.6em]
    She \& saw \& it \\
    PRON \& VERB \& PRON \\
  \end{deptext}
  \deproot[edge unit distance=2ex]{2}{root}
  \depedge{2}{1}{nsubj}
  \depedge{2}{3}{dobj}
\end{dependency}
&
\begin{dependency}[row sep=0.5ex]
  \begin{deptext}[column sep=0.6em]
    The \& big \& boat \\
    DET \& ADJ \& NOUN \\
  \end{deptext}
  \deproot[edge unit distance=2ex]{3}{root}
  \depedge{3}{1}{det}
  \depedge{3}{2}{amod}
\end{dependency}
\\
\\

\multicolumn{2}{l}{\citet{sogaard-2020-languages} Unlabeled Directed Graphs:} \\
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) { };
        \node[state] (v1) [right of=s] {\textsc{ }};
        \node[state] (v2) [below of=v1] {\textsc{ }};
        \node[state] (v3) [below of=s] {\textsc{ }};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {} (v2);
        \path[->] (v1) edge node[sloped,above] {} (v3);
\end{tikzpicture}
& 
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) {};
        \node[state] (v1) [right of=s] {\textsc{}};
        \node[state] (v2) [below of=v1] {\textsc{}};
        \node[state] (v3) [below of=s] {\textsc{}};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {} (v2);
        \path[->] (v1) edge node {} (v3);
\end{tikzpicture} \\
\multicolumn{2}{l}{Node-Labeled Directed Graphs:} \\
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) {\footnotesize rt};
        \node[state] (v1) [right of=s] {\footnotesize \textsc{V}};
        \node[state] (v2) [below of=v1] {\footnotesize \textsc{Pr}};
        \node[state] (v3) [below of=s] {\footnotesize \textsc{Pr}};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {} (v2);
        \path[->] (v1) edge node {} (v3);
\end{tikzpicture}
& 
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) {\footnotesize rt};
        \node[state] (v1) [right of=s] {\footnotesize \textsc{N}};
        \node[state] (v2) [below of=v1] {\footnotesize \textsc{dt}};
        \node[state] (v3) [below of=s] {\footnotesize \textsc{A}};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {} (v2);
        \path[->] (v1) edge node {} (v3);
\end{tikzpicture} \\
\multicolumn{2}{l}{Node- and Edge-Labeled Directed Graphs:} \\
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) {\footnotesize rt};
        \node[state] (v1) [right of=s] {\footnotesize \textsc{V}};
        \node[state] (v2) [below of=v1] {\footnotesize \textsc{Pr}};
        \node[state] (v3) [below of=s] {\footnotesize \textsc{Pr}};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {\footnotesize nsubj} (v2);
        \path[->] (v1) edge node[sloped,above] {\footnotesize dobj} (v3);
\end{tikzpicture}
& 
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) {\footnotesize rt};
        \node[state] (v1) [right of=s] {\footnotesize \textsc{N}};
        \node[state] (v2) [below of=v1] {\footnotesize \textsc{dt}};
        \node[state] (v3) [below of=s] {\footnotesize \textsc{A}};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {\footnotesize det} (v2);
        \path[->] (v1) edge node[sloped,above] {\footnotesize amod} (v3);
\end{tikzpicture}
%(a) & (b) \\
\end{tabular}
%\vspace{-1em}
\caption{Only labeled reductions produce different graphs for these fundamentally different sentences.}
\label{fig:example}
%\vspace{-1em}
\end{figure}


==> small_example.tex <==

\begin{figure}
    \centering
    \footnotesize
    \begin{tabular}{cc}
    \multicolumn{2}{l}{Dependency Trees:} \\
\begin{dependency}[row sep=0.5ex,edge unit distance=0.5ex]
  \begin{deptext}[column sep=0.6em]
    She \& saw \& it \\
    PRON \& VERB \& PRON \\
  \end{deptext}
  \deproot[edge unit distance=1ex]{2}{root}
  \depedge{2}{1}{nsubj}
  \depedge{2}{3}{dobj}
\end{dependency}
&
\begin{dependency}[row sep=0.5ex,edge unit distance=0.5ex]
  \begin{deptext}[column sep=0.6em]
    The \& big \& boat \\
    DET \& ADJ \& NOUN \\
  \end{deptext}
  \deproot[edge unit distance=1.2ex]{3}{root}
  \depedge[edge unit distance=1.1ex]{3}{1}{det}
  \depedge{3}{2}{amod}
\end{dependency}
\\

\multicolumn{2}{l}{\citet{sogaard-2020-languages} Unlabeled Directed Graphs:} \\
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) { };
        \node[state] (v1) [right of=s] {\textsc{ }};
        \node[state] (v2) [below of=v1] {\textsc{ }};
        \node[state] (v3) [below of=s] {\textsc{ }};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {} (v2);
        \path[->] (v1) edge node[sloped,above] {} (v3);
\end{tikzpicture}
& 
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) {};
        \node[state] (v1) [right of=s] {\textsc{}};
        \node[state] (v2) [below of=v1] {\textsc{}};
        \node[state] (v3) [below of=s] {\textsc{}};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {} (v2);
        \path[->] (v1) edge node {} (v3);
\end{tikzpicture} \\
\multicolumn{2}{l}{Node- and Edge-Labeled Directed Graphs:} \\
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) {\footnotesize rt};
        \node[state] (v1) [right of=s] {\footnotesize \textsc{V}};
        \node[state] (v2) [below of=v1] {\footnotesize \textsc{Pr}};
        \node[state] (v3) [below of=s] {\footnotesize \textsc{Pr}};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {\footnotesize nsubj} (v2);
        \path[->] (v1) edge node[sloped,above] {\footnotesize dobj} (v3);
\end{tikzpicture}
& 
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 1.1cm, % distance between nodes
            semithick % line style
        ]
        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

        \node[state] (s) {\footnotesize rt};
        \node[state] (v1) [right of=s] {\footnotesize \textsc{N}};
        \node[state] (v2) [below of=v1] {\footnotesize \textsc{dt}};
        \node[state] (v3) [below of=s] {\footnotesize \textsc{A}};
        %\node[state] (t) [right of=v2] {$t$};
        \path[->] (s) edge node {} (v1);
        \path[->] (v1) edge node {\footnotesize det} (v2);
        \path[->] (v1) edge node[sloped,above] {\footnotesize amod} (v3);
\end{tikzpicture}
%(a) & (b) \\
\end{tabular}
%\vspace{-1em}
\caption{Only labeled reductions produce different graphs for these fundamentally different sentences. Under unlabeled leakage, the two trees do leak. When taking labels into account the two trees belong to different isomorphisms and are not considered ``leaky".}
\label{fig:smallexample}
\vspace{-1em}
\end{figure}

